Optimizing Lyapunov Certificates via Stability-Preserving Quadratization for Polynomial Systems

Region-of-attraction (ROA) certificates for polynomial systems become expensive as state dimension and degree grow: direct sum-of-squares (SOS) formulations require combinatorially growing monomial bases. Quadratization represents a polynomial vector field exactly on an invariant manifold of a quadratic system, allowing a quadratic Lyapunov function to certify the ROA. For a fixed lift, stabilizer gains shape the off-manifold extension and transverse dynamics, while representation gauges change the matrix representation but not the vector field. Both affect the spectral-norm certificate, yet prior work fixes the gain by a feasibility heuristic before optimizing the gauge. We formulate optimal dissipative quadratization (ODQ), jointly designing gains and gauges for a fixed monomial lift, reference extension, stabilizer factorization, and Lyapunov weight $Q=I$. Gains lie in a prescribed compact Hurwitz box. At each gain, an exact semidefinite program globally minimizes the spectral-norm bound over the gauge. Residual-aware bounds yield a certified closed Lyapunov sublevel set, accounting for the floating-point Lyapunov residual. Under our stated assumptions, every accumulation point of the idealized outer search is box-Clarke stationary. A finite run returns the best independently verified candidate; global optimality of the gain search is not claimed. On a planar quintic, optimizing the gain increases the certified area by a factor of $2.238$ over a matched zero-gain gauge. Across 16 heterogeneous polynomial systems with stabilizer freedom, ODQ improves on both fixed-gain lifted baselines. All 36 ODQ runs on the relay benchmark complete, and all 27 repeat-level comparisons across nine fully paired cases favor ODQ over an SOS baseline with a fixed quadratic Lyapunov function in both the fixed-direction proxy and construction time. Broader comparisons with direct SOS methods remain mixed.

==> figures/problem_formulation_flow.tex <==
\begingroup
\definecolor{odqFlowInk}{HTML}{243247}
\definecolor{odqFlowSlate}{HTML}{617287}
\definecolor{odqFlowLine}{HTML}{758397}
\definecolor{odqFlowBlue}{HTML}{2D6196}
\definecolor{odqFlowTeal}{HTML}{24786F}
\definecolor{odqFlowViolet}{HTML}{68528F}
\definecolor{odqFlowNeutralFill}{HTML}{F2F5F8}
\definecolor{odqFlowBlueFill}{HTML}{E9F1FB}
\definecolor{odqFlowTealFill}{HTML}{E8F4F0}
\definecolor{odqFlowVioletFill}{HTML}{F0ECF8}
\begin{tikzpicture}[
  font=\small,
  stage/.style={
    draw=odqFlowSlate!55, text=odqFlowInk, line width=.65pt,
    rounded corners=3pt, align=center, inner xsep=7pt, inner ysep=7pt,
    fill=odqFlowNeutralFill, outer sep=0pt
  },
  wide/.style={stage,text width=.90\linewidth},
  half/.style={stage,text width=.405\linewidth},
  gain/.style={draw=odqFlowBlue!75,fill=odqFlowBlueFill},
  gauge/.style={draw=odqFlowTeal!75,fill=odqFlowTealFill},
  certificate/.style={draw=odqFlowViolet!75,fill=odqFlowVioletFill},
  choice/.style={line width=.9pt},
  flow/.style={-{Latex[length=2mm,width=1.3mm]},
    draw=odqFlowLine,line width=.7pt,rounded corners=2pt},
  stem/.style={draw=odqFlowLine,line width=.7pt},
  linklabel/.style={font=\footnotesize,text=odqFlowSlate,
    fill=white,inner xsep=4pt,inner ysep=2pt}
]
\node[wide] (data) {
  {\sffamily\bfseries\color{odqFlowSlate}Fixed data}\\[3pt]
  Original system $\mathbf p$; embedding $\Phi$ and manifold $\M$; dimension $N$\\
  Reference $\mathbf F_0$; stabilizers $\{h_i\}$; weight $Q=I_N$; Hurwitz gain box $B$
};

\node[wide,fill=white,below=6mm of data] (space) {
  {\sffamily\bfseries\color{odqFlowSlate}All admissible quadratic extensions}\\[3pt]
  $\mathcal E_\Phi(\mathbf p)=\mathbf F_0+\mathcal V_\Phi,
  \qquad \mathcal V_\Phi=I(\M)^N\cap\mathcal P_2^N$
};

\node[wide,gain,choice,below=9mm of space] (extension) {
  {\sffamily\bfseries\color{odqFlowBlue}Extension variable: $\Lambda\in B$}\\[3pt]
  $\displaystyle
  \mathbf F_\Lambda=\mathbf F_0-\sum_{i=1}^m\lambda_i\mathbf e_{n+i}h_i
  =A(\Lambda)\mathbf w+\mathbf q_\Lambda(\mathbf w)$\\[2pt]
  Original dynamics on $\M$ are preserved
};

\node[half,minimum height=27mm,anchor=north]
  (metric) at ([xshift=-.2475\linewidth,yshift=-7mm]extension.south) {
  {\sffamily\bfseries\color{odqFlowSlate}Metric determined by $A(\Lambda)$}\\[4pt]
  $A^\top P+PA=-I_N,\quad P=P(\Lambda)\succ0$\\[3pt]
  Independent of the gauge $\mu$
};

\node[half,gauge,choice,minimum height=27mm,anchor=north]
  (gauge) at ([xshift=.2475\linewidth,yshift=-7mm]extension.south) {
  {\sffamily\bfseries\color{odqFlowTeal}Representation variable: $\mu\in\R^d$}\\[4pt]
  $H(\Lambda,\mu)=H(\Lambda)+K(\mu)$\\[2pt]
  $K(\mu)(\mathbf w\kron\mathbf w)\equiv0$\\[2pt]
  The quadratic map $\mathbf q_\Lambda$ is unchanged
};

\node[wide,certificate,minimum height=23mm,anchor=north] (bound)
  at ($(metric.south)!.5!(gauge.south)+(0,-.7)$) {
  {\sffamily\bfseries\color{odqFlowViolet}Spectral-norm Lyapunov bound}\\[4pt]
  $\gamma(\Lambda,\mu):=\norm{J(\Lambda,\mu)}
  \ge\beta\bigl(P(\Lambda),I_N,\mathbf q_\Lambda\bigr)$\\[3pt]
  $0<\rho<1/\gamma(\Lambda,\mu)$ certifies
  $\mathcal D(P(\Lambda),\rho)$ and its pullback under $\Phi$
};

\node[half,gauge,minimum height=23mm,anchor=north]
  (inner) at ([xshift=-.2475\linewidth,yshift=-7mm]bound.south) {
  {\sffamily\bfseries\color{odqFlowTeal}Inner problem: fix $\Lambda$}\\[4pt]
  $\displaystyle\phi(\Lambda)=\min_{\mu\in\R^d}\gamma(\Lambda,\mu)$\\[3pt]
  Convex semidefinite program
};

\node[half,gain,minimum height=23mm,anchor=north]
  (outer) at ([xshift=.2475\linewidth,yshift=-7mm]bound.south) {
  {\sffamily\bfseries\color{odqFlowBlue}Outer problem: choose $\Lambda$}\\[4pt]
  $\displaystyle\phi_B=\min_{\Lambda\in B}\phi(\Lambda),
  \qquad \rho_B=\phi_B^{-1}$\\[3pt]
  Generally nonconvex
};

\draw[flow] (data) -- (space);
\draw[flow] (space) -- node[linklabel]
  {restrict to $\mathcal S_h=\operatorname{span}\{\mathbf e_{n+i}h_i\}\subseteq\mathcal V_\Phi$}
  (extension);
\coordinate (fork) at ([yshift=-3.5mm]extension.south);
\draw[stem] (extension.south) -- (fork);
\draw[flow] (fork) -| (metric.north);
\draw[flow] (fork) -| (gauge.north);
\draw[flow] (metric.south) -- ([xshift=-.2475\linewidth]bound.north);
\draw[flow] (gauge.south) -- ([xshift=.2475\linewidth]bound.north);
\draw[flow] ([xshift=-.2475\linewidth]bound.south) -- (inner.north);
\draw[flow] (inner.east) -- (outer.west);
\end{tikzpicture}
\endgroup

